Decision-Focused Active Learning for Scale-Aware Critical-Materials Recovery

Choosing a recovery process for scale-up requires connecting laboratory results with product requirements, process costs, and scale effects. We analyze records from Pacific Northwest National Laboratory's Computer Intelligence for Critical Element Recovery and Optimization (CICERO) workflow for autonomous selective precipitation. Active learning uses prior results to choose experiments. In a conditional retrospective benchmark with fitted models and recycled neodymium-iron-boron (NdFeB) magnet records, active learning finds the best recorded result with fewer experiments than nonadaptive space filling. Enrichment is the selected rare-earth-to-iron ratio relative to that in the feed. Adaptive policies reach the recorded enrichment maximum by 16 to 24 wells (individual experiments), versus 48. Our two-stage reconstruction ties two adaptive alternatives at 16 wells. Conditional analyses of recycled samarium-cobalt (SmCo) magnets show a Round 2 tradeoff between purity and nominal yield, the recovery fraction calculated from an assumed starting amount - NdFeB Round 1 routes differ in enrichment. Rankings for produced water from oil and gas extraction depend on phase and dilution assumptions requiring confirmation. We propose choosing batches by their expected reduction in downstream Bayes risk: the minimum expected loss among available process decisions under current beliefs. In exploratory simulations, a hybrid that filters candidates has lower estimated loss than the implemented joint search across routes and conditions. Differences involving the synthetic two-stage policy are small relative to estimation uncertainty. We outline a pre-registered prospective test under a shared loss and logging standard, requiring clarified measurements and records, a defined process decision and relevant outputs, credible economic inputs, and validation at the intended scale.

==> derived/finite_pool_policies/search_trajectory_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=1 by 2, vertical sep=1.7cm},
width=0.92\textwidth, height=0.20\textwidth,
xmin=6, xmax=50, xtick={8,16,24,32,40,48},
tick label style={font=\scriptsize}, label style={font=\small},
title style={at={(0.01,0.98)}, anchor=north west, font=\small,
fill=white, inner sep=1pt}, grid=major, grid style={gray!20}, axis on top
]
\nextgroupplot[title={(a)},
ymin=210, ymax=525, ytick={250,300,350,400,450,500},
xticklabels=\empty,
ylabel={Enrichment $E$},
legend style={at={(0.5,1.16)}, anchor=south,
legend columns=4, draw=none, font=\scriptsize}]
\draw[orange!65!black, line width=0.65pt] (axis cs:8,225.000078) -- (axis cs:8,322.714061);
\draw[orange!65!black, line width=0.65pt] (axis cs:7.65,225.000078) -- (axis cs:8.35,225.000078);
\draw[orange!65!black, line width=0.65pt] (axis cs:7.65,322.714061) -- (axis cs:8.35,322.714061);
\draw[orange!65!black, line width=0.65pt] (axis cs:16,284.8397) -- (axis cs:16,354.604786);
\draw[orange!65!black, line width=0.65pt] (axis cs:15.65,284.8397) -- (axis cs:16.35,284.8397);
\draw[orange!65!black, line width=0.65pt] (axis cs:15.65,354.604786) -- (axis cs:16.35,354.604786);
\draw[orange!65!black, line width=0.65pt] (axis cs:24,309.695735) -- (axis cs:24,497.07493);
\draw[orange!65!black, line width=0.65pt] (axis cs:23.65,309.695735) -- (axis cs:24.35,309.695735);
\draw[orange!65!black, line width=0.65pt] (axis cs:23.65,497.07493) -- (axis cs:24.35,497.07493);
\draw[orange!65!black, line width=0.65pt] (axis cs:32,319.14451) -- (axis cs:32,497.07493);
\draw[orange!65!black, line width=0.65pt] (axis cs:31.65,319.14451) -- (axis cs:32.35,319.14451);
\draw[orange!65!black, line width=0.65pt] (axis cs:31.65,497.07493) -- (axis cs:32.35,497.07493);
\draw[orange!65!black, line width=0.65pt] (axis cs:40,450.27696) -- (axis cs:40,508.966758);
\draw[orange!65!black, line width=0.65pt] (axis cs:39.65,450.27696) -- (axis cs:40.35,450.27696);
\draw[orange!65!black, line width=0.65pt] (axis cs:39.65,508.966758) -- (axis cs:40.35,508.966758);
\draw[orange!65!black, line width=0.65pt] (axis cs:48,493.110987) -- (axis cs:48,508.966758);
\draw[orange!65!black, line width=0.65pt] (axis cs:47.65,493.110987) -- (axis cs:48.35,493.110987);
\draw[orange!65!black, line width=0.65pt] (axis cs:47.65,508.966758) -- (axis cs:48.35,508.966758);
\addplot[black!55, densely dashed, line width=0.8pt, forget plot] coordinates {(8,508.966758) (16,508.966758) (24,508.966758) (32,508.966758) (40,508.966758) (48,508.966758)};
\node[anchor=south east, font=\scriptsize, text=black!65, fill=white, inner sep=1pt] at (axis cs:49.3,500) {Recorded-pool optimum};
\addplot[const plot, blue!70!black, line width=1.1pt, mark=*, mark size=2pt] coordinates {(8,493.110987) (16,508.966758) (24,508.966758) (32,508.966758) (40,508.966758) (48,508.966758)};
\addlegendentry{Three coincident policies}
\addplot[const plot, teal!70!black, dashed, line width=1pt, mark=square*, mark size=2pt] coordinates {(8,493.110987) (16,493.110987) (24,508.966758) (32,508.966758) (40,508.966758) (48,508.966758)};
\addlegendentry{Mixed-route BO}
\addplot[const plot, black!55, dotted, line width=1.2pt, mark=triangle*, mark size=2.4pt] coordinates {(8,493.110987) (16,493.110987) (24,493.110987) (32,493.110987) (40,493.110987) (48,508.966758)};
\addlegendentry{Space filling}
\addplot[const plot, orange!85!black, line width=1pt, mark=diamond*, mark size=2.4pt] coordinates {(8,303.144705) (16,341.201453) (24,395.967717) (32,422.837208) (40,455.620163) (48,487.605705)};
\addlegendentry{Random mean + IQR}
\nextgroupplot[title={(b)},
ymin=0, ymax=1, ytick={0,0.25,0.5,0.75,1},
xlabel={Revealed wells}, ylabel={Oxalate share},
legend style={at={(0.5,1.16)}, anchor=south,
legend columns=3, draw=none, font=\scriptsize}]
\addplot[blue!70!black, line width=1.1pt, mark=*, mark size=2pt] coordinates {(8,0.5) (16,0.75) (24,0.833333333) (32,0.875) (40,0.9) (48,0.916666667)};
\addlegendentry{Two-stage}
\addplot[cyan!55!black, dashed, line width=1pt, mark=square*, mark size=2pt] coordinates {(8,0.5) (16,0.75) (24,0.791666667) (32,0.84375) (40,0.875) (48,0.895833333)};
\addlegendentry{Routewise GP-UCB}
\addplot[violet!75!black, dotted, line width=1.2pt, mark=triangle*, mark size=2.4pt] coordinates {(8,0.5) (16,0.5) (24,0.5) (32,0.5) (40,0.5) (48,0.5)};
\addlegendentry{Equal route split}
\end{groupplot}
\end{tikzpicture}


==> derived/ndfeb_retrospective/round1_route_profiles_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1, horizontal sep=1.15cm},
width=0.43\textwidth, height=0.32\textwidth,
ymode=log, log basis y=10, ymin=1, ymax=700, ytick={1,10,100},
scaled x ticks=false,
xlabel={Precipitant amount (mmol)},
tick label style={font=\scriptsize}, label style={font=\small},
title style={font=\small}, grid=major, grid style={gray!20}, axis on top
]
\nextgroupplot[title={(a) Hydroxide (1 M NaOH)},xmin=0.02, xmax=0.19,xtick={0.03,0.06,0.09,0.12,0.15,0.18},xticklabels={0.03,0.06,0.09,0.12,0.15,0.18},ylabel={Normalized REE/Fe enrichment $E$}]
\addplot[only marks, mark=*, mark size=1pt, gray!58] coordinates {(0.03,27.7102159) (0.06,3.05849699) (0.09,1.74269822) (0.12,1.0695929) (0.15,1.10495573) (0.18,1.11614811) (0.03,143.992585) (0.06,5.15052557) (0.09,2.59453444) (0.12,1.64641709) (0.15,1.29931169) (0.18,1.20864255) (0.03,99.5014236) (0.06,8.09927177) (0.09,3.55567336) (0.12,2.2757358) (0.15,1.58873928) (0.18,1.51561882) (0.03,110.995307) (0.06,13.7532021) (0.09,4.79717827) (0.12,2.95296217) (0.15,2.10188922) (0.18,1.67136853) (0.03,174.630378) (0.06,72.4423783) (0.09,6.58328845) (0.12,3.68549699) (0.15,2.55492681) (0.18,2.10376598) (0.03,226.984476) (0.06,123.769979) (0.09,8.59485085) (0.12,4.56559514) (0.15,3.24838615) (0.18,2.39276884) (0.03,143.162583) (0.06,140.007895) (0.09,13.1588524) (0.12,5.77740564) (0.15,3.88895268) (0.18,3.81488975) (0.03,126.673251) (0.06,184.321136) (0.09,29.9774244) (0.12,7.33205581) (0.15,4.62464835) (0.18,3.61655632)};
\draw[blue!70!black, line width=0.7pt] (axis cs:0.03,108.121836) -- (axis cs:0.03,151.652034);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.02895,108.121836) -- (axis cs:0.03105,108.121836);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.02895,151.652034) -- (axis cs:0.03105,151.652034);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.06,7.36208522) -- (axis cs:0.06,127.829458);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.0579,7.36208522) -- (axis cs:0.0621,7.36208522);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.0579,127.829458) -- (axis cs:0.0621,127.829458);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.09,3.31538863) -- (axis cs:0.09,9.73585124);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.08685,3.31538863) -- (axis cs:0.09315,3.31538863);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.08685,9.73585124) -- (axis cs:0.09315,9.73585124);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.12,2.11840612) -- (axis cs:0.12,4.86854777);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.1158,2.11840612) -- (axis cs:0.1242,2.11840612);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.1158,4.86854777) -- (axis cs:0.1242,4.86854777);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.15,1.51638238) -- (axis cs:0.15,3.40852779);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.14475,1.51638238) -- (axis cs:0.15525,1.51638238);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.14475,3.40852779) -- (axis cs:0.15525,3.40852779);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.18,1.43887475) -- (axis cs:0.18,2.69871571);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.1737,1.43887475) -- (axis cs:0.1863,1.43887475);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.1737,2.69871571) -- (axis cs:0.1863,2.69871571);
\addplot[blue!70!black, line width=1pt, mark=*, mark size=1.8pt] coordinates {(0.03,134.917917) (0.06,43.0977902) (0.09,5.69023336) (0.12,3.31922958) (0.15,2.32840802) (0.18,1.88756725)};
\addplot[only marks, mark=diamond*, mark size=3pt, mark options={fill=orange!80, draw=orange!75!black}] coordinates {(0.03,226.984476)};
\node[font=\scriptsize, anchor=south] at (axis cs:0.03,226.984476) {F01};
\nextgroupplot[title={(b) Oxalate (0.2 M sodium oxalate)},xmin=0.003, xmax=0.039,xtick={0.006,0.012,0.018,0.024,0.030,0.036},xticklabels={0.006,0.012,0.018,0.024,0.030,0.036}]
\addplot[only marks, mark=*, mark size=1pt, gray!58] coordinates {(0.006,108.639591) (0.012,150.831736) (0.018,115.697915) (0.024,450.27696) (0.03,7.73087791) (0.036,4.08103824) (0.006,8.47891746) (0.012,218.12892) (0.018,86.9018865) (0.024,128.748634) (0.03,207.965288) (0.036,7.32242793) (0.006,38.6339271) (0.012,256.274046) (0.018,102.296004) (0.024,127.474486) (0.03,284.8397) (0.036,73.2676902) (0.006,37.6944981) (0.012,308.435857) (0.018,159.612584) (0.024,267.504978) (0.03,175.982177) (0.036,146.849614) (0.006,190.438713) (0.012,286.27516) (0.018,165.83802) (0.024,322.714061) (0.03,292.228272) (0.036,189.572502) (0.006,107.167538) (0.012,222.911857) (0.018,225.000078) (0.024,242.93572) (0.03,310.115694) (0.036,111.10955) (0.006,3.86865459) (0.012,4.05636109) (0.018,3.87807176) (0.024,3.78527831) (0.03,3.77612442) (0.036,216.009363) (0.006,114.504707) (0.012,285.272852) (0.018,197.609893) (0.024,508.966758) (0.03,194.928599) (0.036,493.110987)};
\draw[blue!70!black, line width=0.7pt] (axis cs:0.006,30.390603) -- (axis cs:0.006,110.10587);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.00579,30.390603) -- (axis cs:0.00621,30.390603);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.00579,110.10587) -- (axis cs:0.00621,110.10587);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.012,201.304624) -- (axis cs:0.012,285.523429);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.01158,201.304624) -- (axis cs:0.01242,201.304624);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.01158,285.523429) -- (axis cs:0.01242,285.523429);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.018,98.4474744) -- (axis cs:0.018,173.780988);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.01737,98.4474744) -- (axis cs:0.01863,98.4474744);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.01737,173.780988) -- (axis cs:0.01863,173.780988);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.024,128.430097) -- (axis cs:0.024,354.604786);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.02316,128.430097) -- (axis cs:0.02484,128.430097);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.02316,354.604786) -- (axis cs:0.02484,354.604786);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.03,133.919352) -- (axis cs:0.03,286.686843);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.02895,133.919352) -- (axis cs:0.03105,133.919352);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.02895,286.686843) -- (axis cs:0.03105,286.686843);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.036,56.7813747) -- (axis cs:0.036,196.181717);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.03474,56.7813747) -- (axis cs:0.03726,56.7813747);
\draw[blue!70!black, line width=0.7pt] (axis cs:0.03474,196.181717) -- (axis cs:0.03726,196.181717);
\addplot[blue!70!black, line width=1pt, mark=*, mark size=1.8pt] coordinates {(0.006,72.9007325) (0.012,239.592952) (0.018,137.655249) (0.024,255.220349) (0.03,201.446944) (0.036,128.979582)};
\addplot[only marks, mark=diamond*, mark size=3pt, mark options={fill=orange!80, draw=orange!75!black}] coordinates {(0.012,308.435857) (0.006,190.438713) (0.024,508.966758)};
\node[font=\scriptsize, anchor=south] at (axis cs:0.012,308.435857) {D08};
\node[font=\scriptsize, anchor=south] at (axis cs:0.006,190.438713) {E07};
\node[font=\scriptsize, anchor=north] at (axis cs:0.024,508.966758) {H10};
\end{groupplot}
\end{tikzpicture}


==> derived/produced_water/recorded_mg_interpretation_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1, horizontal sep=2.6cm},
width=0.37\textwidth, height=0.32\textwidth,
xmin=0.5, xmax=8.5, xtick={1,2,3,4,5,6,7,8},
xticklabels={A,B,C,D,E,F,G,H},
xlabel={Protocol row},
tick label style={font=\scriptsize}, label style={font=\small},
title style={font=\small}, axis on top
]
\nextgroupplot[title={(a) Recorded Mg values},
ymin=0, ymax=620, ytick={0,100,200,300,400,500,600},
ylabel={Recorded Mg signal (units unconfirmed)},
grid=major, grid style={gray!20}]
\addplot[only marks, mark=*, mark size=1pt, gray!60] coordinates {(0.725,326.16629) (0.775,326.3362) (0.825,316.2767) (0.875,312.38069) (0.925,289.99907) (0.975,342.46494) (1.025,365.84974) (1.075,334.52259) (1.125,325.7571) (1.175,307.04488) (1.225,331.20659) (1.275,271.50553) (1.725,611.7644) (1.775,562.44201) (1.825,568.47756) (1.875,589.80819) (1.925,558.90899) (1.975,590.47697) (2.025,593.09206) (2.075,583.29541) (2.125,543.68268) (2.175,563.67686) (2.225,595.48185) (2.275,533.56125) (2.725,583.26827) (2.775,538.30191) (2.825,569.10391) (2.875,527.07427) (2.925,537.85261) (2.975,546.49743) (3.025,528.84705) (3.075,553.30644) (3.125,535.43399) (3.175,544.39888) (3.225,517.15817) (3.275,526.14264) (3.725,549.99753) (3.775,500.2833) (3.825,496.66154) (3.875,457.58774) (3.925,503.51787) (3.975,506.32214) (4.025,493.34665) (4.075,473.43781) (4.125,432.23246) (4.175,486.57109) (4.225,290.58407) (4.275,9.36629) (4.725,458.95678) (4.775,444.32638) (4.825,439.92607) (4.875,436.43532) (4.925,419.0082) (4.975,449.30556) (5.025,445.55737) (5.075,429.54945) (5.125,406.64396) (5.175,425.80831) (5.225,413.72093) (5.275,446.77922) (5.725,371.51317) (5.775,359.54518) (5.825,352.64845) (5.875,395.36762) (5.925,350.18777) (5.975,353.88937) (6.025,370.82122) (6.075,360.39817) (6.125,348.76802) (6.175,348.91992) (6.225,356.68577) (6.275,341.05313) (6.725,201.58053) (6.775,335.34638) (6.825,302.60896) (6.875,303.53504) (6.925,287.31907) (6.975,287.62864) (7.025,299.73859) (7.075,286.46456) (7.125,282.3745) (7.175,296.69049) (7.225,271.58225) (7.275,313.50027) (7.725,0) (7.775,3.70101) (7.825,21.96833) (7.875,19.34601) (7.925,16.31272) (7.975,17.00493) (8.025,9.75488) (8.075,18.69411) (8.125,22.01666) (8.175,25.26713) (8.225,15.02581) (8.275,0)};
\draw[blue!70!black, line width=1.2pt] (axis cs:0.7,325.961695) -- (axis cs:1.3,325.961695);
\draw[blue!70!black, line width=1.2pt] (axis cs:1.7,575.886485) -- (axis cs:2.3,575.886485);
\draw[blue!70!black, line width=1.2pt] (axis cs:2.7,538.07726) -- (axis cs:3.3,538.07726);
\draw[blue!70!black, line width=1.2pt] (axis cs:3.7,489.95887) -- (axis cs:4.3,489.95887);
\draw[blue!70!black, line width=1.2pt] (axis cs:4.7,438.180695) -- (axis cs:5.3,438.180695);
\draw[blue!70!black, line width=1.2pt] (axis cs:5.7,355.28757) -- (axis cs:6.3,355.28757);
\draw[blue!70!black, line width=1.2pt] (axis cs:6.7,292.159565) -- (axis cs:7.3,292.159565);
\draw[blue!70!black, line width=1.2pt] (axis cs:7.7,16.658825) -- (axis cs:8.3,16.658825);
\nextgroupplot[title={(b) Model-based decision scenarios},
ymin=0.5, ymax=4.5, ytick={1,2,3,4},
yticklabels={Direct product,Direct residual,Feed-norm. product,Feed-norm. residual},
yticklabel style={font=\fontsize{7}{8}\selectfont},
grid=major, grid style={gray!20},
legend style={at={(0.5,-0.32)}, anchor=north, legend columns=1, draw=none, font=\scriptsize}]
\addplot[only marks, mark=square*, mark size=3.3pt, mark options={fill=blue!18, draw=blue!65!black}] coordinates {(2,1) (5,2) (6,2) (7,2) (8,2) (2,3) (3,3) (4,3) (5,3) (7,3) (3,4) (4,4) (6,4) (7,4) (8,4)};
\addlegendentry{Mg--Ca frontier}
\addplot[only marks, mark=diamond*, mark size=3.3pt, mark options={fill=orange!80, draw=orange!75!black}] coordinates {(2,1) (8,2) (7,3) (8,4)};
\addlegendentry{Mg-only leader}
\end{groupplot}
\end{tikzpicture}


==> derived/smco_decision_boundaries/round2_raw_decision_regions_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1, horizontal sep=0.9cm},
width=0.43\textwidth, height=0.32\textwidth,
xlabel={Required binary Sm--Co purity, $g$ (\%)},
tick label style={font=\scriptsize}, label style={font=\small},
title style={font=\small}, grid=major, grid style={gray!20},
axis on top, clip=false
]
\nextgroupplot[title={(a) Operating-condition regions},
xmin=40, xmax=97.5, ymin=0, ymax=0.3,
xtick={40,50,60,70,80,90}, ytick={0,0.1,0.2,0.3},
ylabel={Consequence ratio, $\rho$}]
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:40,0) rectangle (axis cs:41.8232727,0.3);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:41.8232727,0) rectangle (axis cs:55.8654318,0.0683710253);
\path[fill=blue!16, draw=gray!60, line width=0.25pt] (axis cs:41.8232727,0.0683710253) rectangle (axis cs:55.8654318,0.3);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:55.8654318,0) rectangle (axis cs:70.6666999,0.0901676941);
\path[fill=blue!16, draw=gray!60, line width=0.25pt] (axis cs:55.8654318,0.0901676941) rectangle (axis cs:70.6666999,0.3);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:70.6666999,0) rectangle (axis cs:85.1428776,0.132516477);
\path[fill=blue!16, draw=gray!60, line width=0.25pt] (axis cs:70.6666999,0.132516477) rectangle (axis cs:85.1428776,0.3);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:85.1428776,0) rectangle (axis cs:92.2179062,0.154170224);
\path[fill=blue!16, draw=gray!60, line width=0.25pt] (axis cs:85.1428776,0.154170224) rectangle (axis cs:92.2179062,0.3);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:92.2179062,0) rectangle (axis cs:94.2780749,0.160716815);
\path[fill=blue!16, draw=gray!60, line width=0.25pt] (axis cs:92.2179062,0.160716815) rectangle (axis cs:94.2780749,0.3);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:94.2780749,0) rectangle (axis cs:94.4130621,0.183746667);
\path[fill=blue!16, draw=gray!60, line width=0.25pt] (axis cs:94.2780749,0.183746667) rectangle (axis cs:94.4130621,0.3);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:94.4130621,0) rectangle (axis cs:96.9190869,0.259117173);
\path[fill=blue!16, draw=gray!60, line width=0.25pt] (axis cs:94.4130621,0.259117173) rectangle (axis cs:96.9190869,0.3);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:96.9190869,0) rectangle (axis cs:97.5,0.3);
\node[font=\scriptsize] at (axis cs:68,0.035) {H11};
\node[font=\fontsize{7}{8}\selectfont] at (axis cs:48.8443523,0.184185513) {H10};
\node[font=\fontsize{7}{8}\selectfont] at (axis cs:63.2660659,0.195083847) {E11};
\node[font=\fontsize{7}{8}\selectfont] at (axis cs:77.9047887,0.216258238) {F11};
\node[font=\fontsize{7}{8}\selectfont] at (axis cs:88.6803919,0.227085112) {E10};
\node[font=\fontsize{6}{7}\selectfont, rotate=90] at (axis cs:93.2479905,0.230358407) {A12};
\draw[gray!65, line width=0.3pt] (axis cs:94.3455685,0.25) -- (axis cs:94.3455685,0.315);
\node[font=\fontsize{6}{7}\selectfont, anchor=south] at (axis cs:94.3455685,0.315) {G09};
\node[font=\fontsize{6}{7}\selectfont, rotate=90] at (axis cs:95.6660745,0.279558587) {B12};
\nextgroupplot[title={(b) High-grade boundary},
xmin=94.4, xmax=100, ymin=0, ymax=1.08,
xtick={95,96,97,98,99,100}, ytick={0,0.25,0.5,0.75,1},]
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:94.4,0) rectangle (axis cs:94.4130621,0.183746667);
\path[fill=blue!16, draw=gray!60, line width=0.25pt] (axis cs:94.4,0.183746667) rectangle (axis cs:94.4130621,1.08);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:94.4130621,0) rectangle (axis cs:96.9190869,0.259117173);
\path[fill=blue!16, draw=gray!60, line width=0.25pt] (axis cs:94.4130621,0.259117173) rectangle (axis cs:96.9190869,1.08);
\path[fill=gray!18, draw=gray!60, line width=0.25pt] (axis cs:96.9190869,0) rectangle (axis cs:100,1);
\path[fill=orange!28, draw=orange!70!black, line width=0.25pt] (axis cs:96.9190869,1) rectangle (axis cs:100,1.08);
\draw[teal!70!black, dashed, line width=0.6pt] (axis cs:95,0) -- (axis cs:95,1.08);
\fill[teal!70!black] (axis cs:95,0.259117173) circle[radius=1.2pt];
\node[font=\scriptsize, anchor=north west, fill=white, inner sep=1pt] at (axis cs:95.05,0.252117173) {$\rho=0.259$};
\node[font=\scriptsize] at (axis cs:95.7,0.62) {B12};
\node[font=\scriptsize] at (axis cs:98.25,0.5) {H11};
\node[font=\fontsize{6}{7}\selectfont, text=orange!70!black] at (axis cs:98.45,1.04) {do not deploy};
\end{groupplot}
\end{tikzpicture}


==> derived/smco_pareto/recorded_raw_frontiers_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1, horizontal sep=0.8cm},
width=0.43\textwidth, height=0.32\textwidth,
xmin=0, xmax=102, ymin=0, ymax=120,
xtick={0,20,40,60,80,100}, ytick={0,20,40,60,80,100,120},
xlabel={Binary Sm--Co purity (\%)},
tick label style={font=\scriptsize}, label style={font=\small},
title style={font=\small}, grid=major, grid style={gray!20},
clip=false,
legend style={at={(1.08,-0.42)}, anchor=north, legend columns=4, draw=none, font=\scriptsize}
]
\nextgroupplot[title={(a) Round 1}, ylabel={Raw nominal Sm yield (\%)}]
\addplot[forget plot, only marks, mark=*, mark size=1.1pt, gray!55] coordinates {(80.3483,21.5567) (67.725,24.8003) (75.3952,40.1745) (84.6729,65.9011) (64.171,60.2482) (49.4489,73.4873) (34.9666,72.8481) (29.7556,69.7688) (25.7433,63.4913) (25.5235,73.6197) (22.3993,84.6209) (20.3107,68.3962) (68.8172,44.0213) (75.8908,59.634) (74.8463,87.3465) (64.1067,67.7787) (50.5181,80.0241) (40.8441,65.5742) (35.4099,79.0726) (29.4198,68.0742) (24.3362,65.7303) (22.6086,71.5342) (22.1586,66.821) (20.2506,68.4475) (35.7584,78.7911) (41.4643,98.1022) (40.0944,78.5343) (37.7528,92.8797) (31.107,85.0463) (28.7081,85.2892) (25.7737,75.2939) (24.8758,69.5431) (23.1122,78.816) (21.734,70.3527) (20.9112,64.7656) (20.7472,63.5979) (22.2018,66.8339) (22.8011,89.6402) (22.1574,82.1527) (21.5204,80.9581) (20.7555,74.4059) (20.5415,82.5369) (20.3872,61.8499) (20.5132,67.5603) (20.5819,74.9603) (20.2993,62.5125) (20.368,66.5925) (20.2753,71.9634) (19.6101,74.1199) (19.8904,83.3927) (19.5394,82.0567) (19.6549,60.4665) (19.8744,63.8) (19.6489,94.0713) (19.8584,84.5096) (19.789,74.8988) (20.1127,78.439) (19.9734,85.9081) (20.2192,87.0159) (19.8792,66.2674) (19.7809,96.0234) (19.8015,77.6259) (19.8123,66.047) (19.8682,87.1202) (19.5209,72.9882) (19.7923,75.2371) (19.6434,88.78) (19.6399,76.581) (19.9521,82.9864) (19.7613,75.8656) (19.7599,65.7266) (19.9162,77.1568) (20.2663,77.9105) (20.0473,79.1386) (19.8107,77.0345) (19.5935,79.2175) (19.6092,81.7826) (19.6972,76.6883) (19.6173,78.7171) (19.6996,72.1275) (19.3132,67.3347) (19.7671,35.9981) (19.3173,87.8867) (19.4586,76.9876) (19.9975,84.6185) (20.7365,87.0764) (20.7693,77.6196) (21.2156,75.2003) (20.6482,67.0417) (20.5018,18.7598) (19.7683,69.5913) (19.7744,78.2396) (19.6589,82.5768) (19.1927,78.4479) (19.017,84.7554) (18.8515,106.741)};
\addplot[forget plot, blue!70!black, line width=0.8pt, no marks] coordinates {(18.8515,106.741) (41.4643,98.1022) (74.8463,87.3465) (84.6729,65.9011)};
\addplot[forget plot, only marks, mark=*, mark size=2.1pt, blue!70!black] coordinates {(84.6729,65.9011) (74.8463,87.3465) (41.4643,98.1022)};
\addplot[forget plot, only marks, mark=triangle*, mark size=2.5pt, orange!85!black] coordinates {(18.8515,106.741)};
\addplot[forget plot, red!65!black, dashed, line width=0.6pt, no marks] coordinates {(0,100) (102,100)};
\node[font=\fontsize{6}{7}\selectfont, anchor=south west] at (axis cs:84.6729,65.9011) {A04};
\node[font=\fontsize{6}{7}\selectfont, anchor=south west] at (axis cs:74.8463,87.3465) {B03};
\node[font=\fontsize{6}{7}\selectfont, anchor=south west] at (axis cs:41.4643,98.1022) {C02};
\node[font=\fontsize{6}{7}\selectfont, anchor=south west] at (axis cs:18.8515,106.741) {H12};
\addlegendimage{only marks, mark=*, gray!55}
\addlegendentry{Recorded condition}
\addlegendimage{blue!70!black, line width=0.8pt, mark=*}
\addlegendentry{Pareto frontier}
\addlegendimage{only marks, mark=triangle*, orange!85!black}
\addlegendentry{$Y_{\mathrm{nom}}>100\%$}
\addlegendimage{red!65!black, dashed, line width=0.6pt}
\addlegendentry{$100\%$ nominal yield}
\nextgroupplot[title={(b) Round 2}]
\addplot[forget plot, only marks, mark=*, mark size=1.1pt, gray!55] coordinates {(28.0952,0.00366277) (40.5877,0.00654171) (28.0952,0.00366277) (53.163,0.0106403) (55.3138,0.0116037) (28.0952,0.00366277) (28.0952,0.00366277) (28.0952,0.00366277) (68.9264,0.0207935) (77.213,0.0901151) (95.575,29.4903) (94.2781,95.5646) (85.0823,0.0534654) (71.3187,0.0233099) (74.4498,0.0273151) (77.8112,0.0328734) (28.0952,0.00366277) (59.564,0.0138086) (35.3024,0.00511506) (28.0952,0.00366277) (55.643,0.0117593) (81.0266,0.0876922) (90.3093,30.6385) (96.9191,84.3603) (77.1683,0.0667576) (69.369,0.0212294) (23.5622,0.00672851) (31.17,0.00424515) (29.0717,0.00384225) (75.7819,0.0293333) (65.6781,0.0179384) (40.0532,0.00626334) (41.1439,0.00728708) (89.8619,19.7024) (93.8859,80.7757) (87.2069,89.6519) (52.5074,0.0770464) (38.8275,0.0319723) (26.2567,0.0168506) (8.94186,0.00616994) (12.9712,0.00489712) (28.0952,0.00366277) (6.31239,0.014087) (12.2399,0.00458579) (41.061,0.168852) (82.5457,87.9507) (93.1973,68.8891) (49.2461,100.654) (19.8289,0.014739) (9.39028,0.00915143) (12.812,0.0176893) (6.26546,0.00539343) (19.6276,0.0199566) (22.2337,0.0293956) (8.00799,0.00517732) (28.1622,0.117952) (93.7529,20.6261) (92.2179,96.3101) (70.6667,103.598) (58.1018,103.299) (30.7822,0.0338678) (17.5295,0.0278755) (8.17239,0.0127519) (6.80067,0.0175025) (4.34805,0.00849946) (4.61959,0.011882) (13.852,0.0383382) (48.5144,0.459535) (29.3945,0.00390268) (48.9357,95.3165) (85.1429,98.7757) (37.1206,107.833) (18.0741,0.0180007) (10.8383,0.0300475) (6.92022,0.0205463) (4.21058,0.00672851) (3.99034,0.0174403) (7.6613,0.0369116) (4.31257,0.0243647) (94.0931,50.3751) (94.4131,92.9424) (66.4964,97.4717) (47.0081,96.042) (44.8181,57.9051) (11.7062,0.00446308) (9.78326,0.00505279) (4.58069,0.00669737) (3.99074,0.0263848) (3.6724,0.0165722) (3.11124,0.015206) (84.9185,11.0573) (91.1158,90.1227) (37.2112,29.3712) (55.8654,106.08) (41.8233,113.865) (38.0943,46.9821)};
\addplot[forget plot, blue!70!black, line width=0.8pt, no marks] coordinates {(41.8233,113.865) (55.8654,106.08) (70.6667,103.598) (85.1429,98.7757) (92.2179,96.3101) (94.2781,95.5646) (94.4131,92.9424) (96.9191,84.3603)};
\addplot[forget plot, only marks, mark=*, mark size=2.1pt, blue!70!black] coordinates {(96.9191,84.3603) (94.4131,92.9424) (94.2781,95.5646) (92.2179,96.3101) (85.1429,98.7757)};
\addplot[forget plot, only marks, mark=triangle*, mark size=2.5pt, orange!85!black] coordinates {(70.6667,103.598) (55.8654,106.08) (41.8233,113.865)};
\addplot[forget plot, red!65!black, dashed, line width=0.6pt, no marks] coordinates {(0,100) (102,100)};
\draw[gray!60, line width=0.3pt] (axis cs:96.9191,84.3603) -- (axis cs:91,75);
\node[font=\fontsize{6}{7}\selectfont, anchor=center, fill=white, inner sep=0.4pt] at (axis cs:91,75) {B12};
\draw[gray!60, line width=0.3pt] (axis cs:94.4131,92.9424) -- (axis cs:84,91);
\node[font=\fontsize{6}{7}\selectfont, anchor=east, fill=white, inner sep=0.4pt] at (axis cs:84,91) {G09};
\draw[gray!60, line width=0.3pt] (axis cs:94.2781,95.5646) -- (axis cs:101,88);
\node[font=\fontsize{6}{7}\selectfont, anchor=east, fill=white, inner sep=0.4pt] at (axis cs:101,88) {A12};
\draw[gray!60, line width=0.3pt] (axis cs:92.2179,96.3101) -- (axis cs:100,104);
\node[font=\fontsize{6}{7}\selectfont, anchor=east, fill=white, inner sep=0.4pt] at (axis cs:100,104) {E10};
\draw[gray!60, line width=0.3pt] (axis cs:85.1429,98.7757) -- (axis cs:86,108);
\node[font=\fontsize{6}{7}\selectfont, anchor=center, fill=white, inner sep=0.4pt] at (axis cs:86,108) {F11};
\draw[gray!60, line width=0.3pt] (axis cs:70.6667,103.598) -- (axis cs:72,112);
\node[font=\fontsize{6}{7}\selectfont, anchor=center, fill=white, inner sep=0.4pt] at (axis cs:72,112) {E11};
\draw[gray!60, line width=0.3pt] (axis cs:55.8654,106.08) -- (axis cs:58,115);
\node[font=\fontsize{6}{7}\selectfont, anchor=center, fill=white, inner sep=0.4pt] at (axis cs:58,115) {H10};
\draw[gray!60, line width=0.3pt] (axis cs:41.8233,113.865) -- (axis cs:42,118);
\node[font=\fontsize{6}{7}\selectfont, anchor=center, fill=white, inner sep=0.4pt] at (axis cs:42,118) {H11};
\end{groupplot}
\end{tikzpicture}

